Agentic Forecasting with Structured Linguistic Beliefs

We propose the Bayesian Linguistic Forecaster (BLF), which is a search-based ReAct style agent for (binary) forecasting that augments its context with a linguistic 'belief state', consisting of a probability estimate and a \emph{structured} natural-language evidence summary. (The belief update is 'Bayesian-inspired' rather than exact Bayesian inference, although we do include a comparison to a more explicit Bayesian approach using LLM-elicited likelihood surrogates.) On 400 historical ForecastBench question-date instances, BLF has the highest overall Brier Index among the compared external agents, and is the only compared method to significantly outperform a crowd+empirical-prior baseline in terms of overall performance. Our backtesting framework combines date-aware search tools, leakage auditing, and paired comparisons for variance control to provide a rigorous empirical framework for comparing agentic forecasting systems.

==> figs/diagram2.tex <==
% Improved system diagram with detailed search pipeline
% Standalone: pdflatex figs/diagram2.tex
% In paper: \resizebox{\columnwidth}{!}{\input{figs/diagram2}}

%\documentclass[tikz, border=10pt]{standalone}
%\usetikzlibrary{arrows.meta, positioning, calc, bending, shapes.geometric}

%\begin{document}

\begin{tikzpicture}[
    node distance=1.0cm and 0.8cm,
    >=Stealth,
    base/.style={draw, rounded corners, text centered, minimum height=0.85cm, font=\small},
    input/.style={base, fill=yellow!20, text width=2.8cm},
    llmnode/.style={base, fill=blue!12, text width=2.2cm},
    action/.style={base, fill=orange!15, text width=1.5cm, minimum height=0.75cm},
    belief/.style={base, fill=green!10, text width=1.8cm},
    msgnode/.style={base, fill=yellow!25, text width=2.2cm},
    submit/.style={base, fill=gray!20, text width=1.3cm, minimum height=0.75cm},
    store/.style={draw, cylinder, shape border rotate=90, aspect=0.25,
                  minimum height=0.7cm, minimum width=1.3cm, font=\small, fill=white},
    elbl/.style={font=\scriptsize},
    cutoff_lbl/.style={font=\footnotesize\color{gray}, inner sep=2pt}
]

    % ══ ROW 1: Inputs ══
    \node [input] (question) {Question $q$};
    \node [input, right=5cm of question] (cutoff) {Cutoff date $d$};

    % ══ ROW 2: History ══
    \node [msgnode, text width=2.5cm, below=0.8cm of question] (history) {History $m_{t-1}$};

    % ══ ROW 3: LLM (main) ══
    \node [llmnode, below=1.0cm of history] (llm) {LLM (main)};

    % ══ ROW 4: Six actions — spread wider ══
    \node [belief, below=1.5cm of llm, xshift=-5cm] (belief) {Belief $b_{t-1}$};
    \node [submit, right=0.4cm of belief] (stop) {Stop};
    \node [action, right=0.4cm of stop] (browse) {Browse};
    \node [action, right=0.4cm of browse] (urllookup) {URL lookup};
    \node [action, right=0.4cm of urllookup] (read) {Read};
    \node [action, right=1.2cm of read] (tools) {Data tools};

    % ══ ROW 5: Filter pipeline ══
    \node [llmnode, below=1.4cm of browse, xshift=-1cm] (filter_b) {LLM (filter)};
    \node [store, right=1.8cm of filter_b] (filestore) {File store};
    \node [llmnode, right=1.8cm of filestore] (summarize) {LLM (summ.)};

    % ══ ROW 6: Concat ══
    \node [msgnode, below=1.5cm of filter_b, xshift=-0.5cm] (concat) {Concat $\to m_t$};

    % ══════════════════════════════════════════════
    % EDGES
    % ══════════════════════════════════════════════

    % ── Inputs ──
    \draw [->] (question) -- (history);

    % ── Cutoff date edges (dotted, no labels) ──
    \draw [gray, thick, ->, dotted] (cutoff.south west) -- (browse.north east);
    \draw [gray, thick, ->, dotted] (cutoff.south) .. controls ++(0,-2.5) and ++(3,1) .. (filter_b.east);
    \draw [gray, thick, ->, dotted] (cutoff.south) -- (tools.north);

    % ── History → LLM ──
    \draw [->] (history) -- (llm);

    % ── LLM → 6 actions (fan out) ──
    \draw [->] (llm) -- (belief);
    \draw [->] (llm) -- node[left, elbl] {submit($\hat{p}$)} (stop);
    \draw [->] (llm) -- node[right, elbl] {query} (browse);
    \draw [->] (llm) -- node[right, elbl] {url} (urllookup);
    \draw [->] (llm) -- node[right, elbl] {file ids} (read);
    \draw [->] (llm) -- node[right, elbl] {call(args)} (tools);

    % ── Browse pipeline ──
    \draw [->] (browse) -- node[left, elbl] {\shortstack[c]{snippets\\+ pages}} (filter_b);
    \draw [->] (filter_b) -- node[above, elbl] {filtered pages} (filestore);
    \draw [->] (filter_b.south) -- node[right, elbl] {filtered results} (concat);

    % ── URL lookup → filter (same filter handles both browse and url results) ──
    \draw [->] (urllookup.south) -- ++(0,-0.4) -| node[elbl, above, pos=0.3] {page} (filter_b.north);

    % ── Read → file store → summarize → concat ──
    \draw [->] (read.south) -- ++(0, -0.5) -| node[elbl, above left, pos=0.8] {file ids} (filestore);
    \draw [->] (filestore) -- node[above, elbl] {pages} (summarize);
    \draw [->] (summarize.south) |- node[above, elbl, pos=0.55] {summary}
          ($(concat.east) + (0, -0.2)$);

    % ── Data tools → concat: route down right side, then left along bottom ──
    \draw [->] (tools.south) -- ++(0, -0.8)
          -| ($(summarize.south) + (1.2, 0)$) |-
          node[below, elbl, pos=0.85] {time series}
          ($(concat.east) + (0, -0.5)$);

    % ── Belief → concat ──
    \draw [->] (belief) -- (concat);

    % ── Feedback loops (left side, smooth arcs) ──
    % m_{t-1}: History feeds into concat
    \draw [->, looseness=1.2]
        (history.west) .. controls ++(-1.8, -3.5) and ++(-1.8, 2.5) .. (concat.west);

    % Concat updates history
    \draw [->, looseness=1.2]
        (concat.south west) .. controls ++(-2.5, -1) and ++(-2.5, 1) ..
        (history.north west);

\end{tikzpicture}

%\end{document}

